Control of a nonlocal entanglement in the micromaser via two quanta non-linear processes induced by dynamic Stark shift

We show that, under certain conditions, the micromaser can act as an effective source of highly correlated atoms. It is possible to create an extended robust entanglement between two successive, initially unentangled atoms passing through a cavity filled with with a nonlinear medium taking into consideration a slight level shift. Information is transfered from the cavity to the atoms in order to build up entanglement. The scheme has an advantage over conventional creation of entanglement if the two atoms (qubits) are so far apart that a direct interaction is difficult to achieve. The interaction of the atoms with the micromaser occurs under the influence of a two-quantum transition process. Interesting phenomena are observed, and an extended robust entangled state is obtained for different values of the system parameters. Illustrative variational calculations are performed to demonstrate the effect within an analytically tractable two-qubit model.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

